CNN Filter DB: An Empirical Investigation of Trained Convolutional Filters

Currently, many theoretical as well as practically relevant questions towards the transferability and robustness of Convolutional Neural Networks (CNNs) remain unsolved. While ongoing research efforts are engaging these problems from various angles, in most computer vision related cases these approaches can be generalized to investigations of the effects of distribution shifts in image data. In this context, we propose to study the shifts in the learned weights of trained CNN models. Here we focus on the properties of the distributions of dominantly used 3x3 convolution filter kernels. We collected and publicly provide a dataset with over 1.4 billion filters from hundreds of trained CNNs, using a wide range of datasets, architectures, and vision tasks. In a first use case of the proposed dataset, we can show highly relevant properties of many publicly available pre-trained models for practical applications: I) We analyze distribution shifts (or the lack thereof) between trained filters along different axes of meta-parameters, like visual category of the dataset, task, architecture, or layer depth. Based on these results, we conclude that model pre-training can succeed on arbitrary datasets if they meet size and variance conditions. II) We show that many pre-trained models contain degenerated filters which make them less robust and less suitable for fine-tuning on target applications. Data & Project website: https://github.com/paulgavrikov/cnn-filter-db

==> (inline-0) <==
\begin{longtable}{llrrrrr}
    \caption{Performance of low resolution models with random seeds obtained after the validation epoch with the highest validation accuracy.}\label{tab:lowres_results}\\
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Best Epoch} & \textbf{Train Loss} & \textbf{Train Acc.} & \textbf{Val. Loss} & \textbf{Val. Acc.} \\
    \midrule
    \endfirsthead
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Best Epoch} & \textbf{Train Loss} & \textbf{Train Acc.} & \textbf{Val. Loss} & \textbf{Val. Acc.} \\
    \midrule
    \endhead
    \midrule
    \multicolumn{7}{c}{{Continued on next page}} \\
    \midrule
    \endfoot
    
\bottomrule
\endlastfoot
cifar10 & alexnet & 95 & 0.563 & 80.717 & 0.604 & 79.297 \\
cifar10 & densenet121 & 96 & 0.047 & 99.716 & 0.247 & 93.780 \\
cifar10 & densenet161 & 97 & 0.042 & 99.830 & 0.232 & 94.311 \\
cifar10 & densenet169 & 98 & 0.046 & 99.742 & 0.235 & 94.171 \\
cifar10 & googlenet & 97 & 0.064 & 99.651 & 0.242 & 92.919 \\
cifar10 & inception\_v3 & 96 & 0.062 & 99.501 & 0.254 & 93.550 \\
cifar10 & mobilenet\_v2 & 96 & 0.074 & 98.892 & 0.237 & 93.760 \\
cifar10 & resnet101 & 96 & 0.041 & 99.329 & 0.242 & 93.399 \\
cifar10 & resnet14 & 97 & 0.040 & 99.567 & 0.254 & 92.588 \\
cifar10 & resnet152 & 99 & 0.032 & 99.629 & 0.249 & 93.490 \\
cifar10 & resnet18 & 97 & 0.033 & 99.685 & 0.250 & 92.929 \\
cifar10 & resnet34 & 99 & 0.027 & 99.714 & 0.253 & 93.399 \\
cifar10 & resnet50 & 97 & 0.039 & 99.473 & 0.227 & 93.780 \\
cifar10 & resnet9 & 93 & 0.016 & 99.996 & 0.174 & 94.792 \\
cifar10 & vgg11\_bn & 95 & 0.024 & 99.860 & 0.254 & 92.258 \\
cifar10 & vgg13\_bn & 98 & 0.021 & 99.942 & 0.198 & 94.111 \\
cifar10 & vgg16\_bn & 99 & 0.021 & 99.912 & 0.228 & 93.930 \\
cifar10 & vgg19\_bn & 97 & 0.022 & 99.878 & 0.242 & 93.800 \\

\midrule
%cifar100 & alexnet & 4 & 4.605 & 0.919 & 4.605 & 1.122 \\
cifar100 & densenet121 & 94 & 0.192 & 98.678 & 1.082 & 75.040 \\
cifar100 & densenet161 & 98 & 0.171 & 99.373 & 1.044 & 76.412 \\
cifar100 & densenet169 & 97 & 0.177 & 99.171 & 1.063 & 75.341 \\
cifar100 & googlenet & 97 & 0.331 & 98.109 & 1.077 & 73.417 \\
cifar100 & inception\_v3 & 97 & 0.276 & 98.395 & 1.055 & 75.040 \\
cifar100 & mobilenet\_v2 & 93 & 0.342 & 94.940 & 1.009 & 75.200 \\
cifar100 & resnet101 & 95 & 0.133 & 98.596 & 1.070 & 74.740 \\
cifar100 & resnet14 & 98 & 0.380 & 93.321 & 1.110 & 70.673 \\
cifar100 & resnet152 & 97 & 0.127 & 98.846 & 1.059 & 74.720 \\
cifar100 & resnet18 & 98 & 0.163 & 98.257 & 1.103 & 72.536 \\
cifar100 & resnet34 & 97 & 0.103 & 99.165 & 1.161 & 72.546 \\
cifar100 & resnet50 & 96 & 0.131 & 98.834 & 1.062 & 74.159 \\
cifar100 & resnet9 & 91 & 0.075 & 99.806 & 1.000 & 75.591 \\
cifar100 & vgg11\_bn & 98 & 0.095 & 99.303 & 1.307 & 69.621 \\
cifar100 & vgg13\_bn & 94 & 0.088 & 99.393 & 1.158 & 73.017 \\
cifar100 & vgg16\_bn & 96 & 0.110 & 98.702 & 1.267 & 72.907 \\
cifar100 & vgg19\_bn & 96 & 0.136 & 97.917 & 1.349 & 71.945 \\

\midrule
mnist & alexnet & 86 & 0.053 & 98.444 & 0.045 & 98.668 \\
mnist & densenet121 & 92 & 0.035 & 99.980 & 0.044 & 99.579 \\
mnist & densenet161 & 93 & 0.035 & 99.983 & 0.043 & 99.609 \\
mnist & densenet169 & 96 & 0.036 & 99.977 & 0.042 & 99.649 \\
mnist & googlenet & 90 & 0.046 & 99.873 & 0.045 & 99.579 \\
mnist & inception\_v3 & 98 & 0.046 & 99.873 & 0.041 & 99.679 \\
mnist & mobilenet\_v2 & 96 & 0.035 & 99.983 & 0.042 & 99.659 \\
mnist & resnet101 & 87 & 0.020 & 99.978 & 0.032 & 99.539 \\
mnist & resnet14 & 80 & 0.021 & 99.985 & 0.030 & 99.669 \\
mnist & resnet152 & 94 & 0.019 & 99.990 & 0.030 & 99.589 \\
mnist & resnet18 & 83 & 0.020 & 99.993 & 0.030 & 99.639 \\
mnist & resnet34 & 79 & 0.019 & 99.977 & 0.029 & 99.609 \\
mnist & resnet50 & 86 & 0.020 & 99.982 & 0.032 & 99.559 \\
mnist & resnet9 & 83 & 0.006 & 99.998 & 0.016 & 99.679 \\
mnist & vgg11\_bn & 75 & 0.017 & 99.995 & 0.027 & 99.639 \\
mnist & vgg13\_bn & 90 & 0.017 & 99.998 & 0.026 & 99.649 \\
mnist & vgg16\_bn & 90 & 0.017 & 99.992 & 0.026 & 99.639 \\
mnist & vgg19\_bn & 85 & 0.017 & 99.988 & 0.027 & 99.649 \\

\midrule
kmnist & alexnet & 97 & 0.047 & 98.775 & 0.191 & 94.872 \\
kmnist & densenet121 & 88 & 0.037 & 99.982 & 0.092 & 98.668 \\
kmnist & densenet161 & 87 & 0.038 & 99.972 & 0.084 & 98.688 \\
kmnist & densenet169 & 89 & 0.037 & 99.987 & 0.096 & 98.518 \\
kmnist & googlenet & 97 & 0.044 & 99.970 & 0.112 & 97.947 \\
kmnist & inception\_v3 & 97 & 0.044 & 99.970 & 0.090 & 98.658 \\
kmnist & mobilenet\_v2 & 89 & 0.036 & 99.988 & 0.095 & 98.468 \\
kmnist & resnet101 & 90 & 0.020 & 99.993 & 0.097 & 98.147 \\
kmnist & resnet14 & 73 & 0.021 & 99.975 & 0.070 & 98.748 \\
kmnist & resnet152 & 85 & 0.020 & 99.988 & 0.090 & 98.197 \\
kmnist & resnet18 & 73 & 0.020 & 99.997 & 0.077 & 98.628 \\
kmnist & resnet34 & 83 & 0.018 & 99.998 & 0.081 & 98.538 \\
kmnist & resnet50 & 80 & 0.020 & 99.982 & 0.097 & 98.067 \\
kmnist & resnet9 & 54 & 0.008 & 99.997 & 0.069 & 98.528 \\
kmnist & vgg11\_bn & 62 & 0.016 & 99.998 & 0.078 & 98.427 \\
kmnist & vgg13\_bn & 54 & 0.016 & 99.980 & 0.069 & 98.698 \\
kmnist & vgg16\_bn & 79 & 0.015 & 99.998 & 0.070 & 98.698 \\
kmnist & vgg19\_bn & 99 & 0.015 & 99.998 & 0.078 & 98.518 \\

\midrule
fashionmnist & alexnet & 97 & 0.296 & 89.248 & 0.308 & 89.042 \\
fashionmnist & densenet121 & 92 & 0.037 & 99.947 & 0.266 & 93.950 \\
fashionmnist & densenet161 & 93 & 0.038 & 99.937 & 0.264 & 94.171 \\
fashionmnist & densenet169 & 97 & 0.038 & 99.933 & 0.258 & 94.291 \\
fashionmnist & googlenet & 96 & 0.044 & 99.973 & 0.240 & 93.439 \\
fashionmnist & inception\_v3 & 97 & 0.050 & 99.861 & 0.244 & 94.441 \\
fashionmnist & mobilenet\_v2 & 98 & 0.040 & 99.913 & 0.252 & 93.860 \\
fashionmnist & resnet101 & 94 & 0.019 & 99.985 & 0.281 & 93.740 \\
fashionmnist & resnet14 & 89 & 0.021 & 99.997 & 0.228 & 94.040 \\
fashionmnist & resnet152 & 91 & 0.020 & 99.970 & 0.286 & 93.770 \\
fashionmnist & resnet18 & 86 & 0.020 & 99.998 & 0.228 & 93.970 \\
fashionmnist & resnet34 & 96 & 0.018 & 99.993 & 0.261 & 93.910 \\
fashionmnist & resnet50 & 89 & 0.019 & 99.985 & 0.261 & 93.810 \\
fashionmnist & resnet9 & 63 & 0.009 & 99.998 & 0.203 & 94.071 \\
fashionmnist & vgg11\_bn & 91 & 0.017 & 100.000 & 0.229 & 93.600 \\
fashionmnist & vgg13\_bn & 80 & 0.017 & 99.998 & 0.211 & 94.111 \\
fashionmnist & vgg16\_bn & 86 & 0.018 & 99.995 & 0.226 & 94.030 \\
fashionmnist & vgg19\_bn & 95 & 0.018 & 99.987 & 0.244 & 93.960 \\

\end{longtable}

\clearpage

\begin{longtable}{p{0.12\linewidth}p{0.1\linewidth}p{0.66\columnwidth}}
\caption{Description of columns present in the meta data.}\label{tab:meta_columns}\\
\toprule
\textbf{Column} & \textbf{Values} & \textbf{Description} \\
\midrule
\endfirsthead
\toprule
\toprule
\textbf{Column} & \textbf{Values} & \textbf{Description} \\
\midrule
\endhead
\midrule
\multicolumn{3}{c}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

model\_id & int & Unique ID of the model. \\
conv\_depth & int & Convolution depth of the extracted filter i.e. how many convolution layers were hierarchically below the layer, that this filter was extracted from. \\
conv\_depth\_norm &  float & Similar to conv\_depth but normalized by the maximum conv\_depth. Will be a float between 0 (first layers) $\dotsc$, 1 (towards head). \\
filter\_ids & list of ints & List of Filter IDs that belong to this record. These can directly be mapped to the rows of the filter array. \\
model & str & Unique string ID of the model. Typically, but not reliably in the format \texttt{\{name\}\_\{trainingset\}\_\{onnx opset\}}. \\
producer & str & Producer of the ONNX export. Typically various versions of PyTorch. \\
op\_set & int & Version of the ONNX operator set used for export. \\
depth & int & Total hierarchical depth of the model including all layers. \\
Name & str & Name of the model. \\
Paper & str & Link to the original publication. \\
Pretraining-Dataset & str & Name of the pretraining dataset(s) if pretrained. Combined datasets are separated by commas. \\
Training-Dataset & str & Name of the training dataset(s). Combined datasets are separated by commas. \\
Visual Category & str & Visual, manual categorization of the training datasets. \\
Task & str & Task of the model. \\
Accessible & str & Represents where the model can be found. Typically, this will be a link to GitHub. \\
Dataset URL & str & URL of the training dataset. Usually only entered for exotic datasets. \\
total\_filters & int & Total number of convolution filters in this model. \\
%3x3\_filter\_share & int & The ratio of $3\times 3$ filters to all other except $1\times 1$ filters. \\
\texttt{(X, Y)} filters & int & Represents frequency of filters with shape \texttt{(X, Y)} were found in the processed model. \\
 \texttt{onnx\_operator} (e.g. Conv, Add, Relu, MaxPool) & int &  Represents frequency of this particular ONNX operator was found in the processed model. Please note that individual operators may have been fused in later ONNX operator sets. \\
\end{longtable}

\clearpage

\renewcommand\_{\textunderscore\allowbreak}

\begin{longtable}{p{6cm}p{2cm}p{2cm}p{2cm}p{1.2cm}p{1cm}}
\caption{List of all collected models. Mainly sourced from \cite{rw2019timm,huy_phan_2021_4431043,croce2021robustbench}. Where possible, the dataset IDs correspond to the \textit{TensorFlow} naming \cite{tensorflow}. Models that start with \textit{hso\_} denote out intentionally overparametrized models (\textbf{h}ighly \textbf{s}parse and \textbf{o}verparametrized).}\label{tab:models}\\
\toprule
                                                                                                                                     \textbf{Model ID} & \textbf{Pretraining-\linebreak Dataset} &                                                                                         \textbf{Training-\linebreak Dataset(s)} &                   \textbf{Task} & \textbf{Visual\linebreak Category} &  \textbf{$3\times 3$\linebreak Filters} \\
\midrule
\endfirsthead
\toprule
                                                                                                                                     \textbf{Model ID} & \textbf{Pretraining-\linebreak Dataset} &                                                                                         \textbf{Training-\linebreak Dataset} &                   \textbf{Task} & \textbf{Visual\linebreak Category} &  \textbf{$3\times 3$\linebreak Filters} \\
\midrule
\endhead
\midrule
\multicolumn{6}{c}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
                                                                                                agripredict\_disease\_classification\_prop\_11 \cite{agripredict} &                   - &                                                                                              agripredict &         Classification &          plants &         7232 \\
                                                                                           cyclegan\_horse2zebra\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                    cycle\_gan/horse2zebra &          GAN-Generator &         natural &      1220608 \\
                                                                                           cyclegan\_monet2photo\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                    cycle\_gan/monet2photo &          GAN-Generator &             art &      1220608 \\
                                                                                   cyclegan\_facades\_label2photo\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                        cycle\_gan/facades &          GAN-Generator &         natural &      1220608 \\
                                                                                         cyclegan\_style\_cezanne\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                  cycle\_gan/cezanne2photo &          GAN-Generator &             art &      1220608 \\
                                                                                cyclegan\_summer2winter\_yosemite\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                         cycle\_gan/summer2winter\_yosemite &          GAN-Generator &         natural &      1220608 \\
                                                                                          cyclegan\_apple2orange\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                   cycle\_gan/apple2orange &          GAN-Generator &         natural &      1220608 \\
                                                                                cyclegan\_cityscapes\_photo2label\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                     cycle\_gan/cityscapes &          GAN-Generator &         natural &      1220608 \\
                                                                                           cyclegan\_zebra2horse\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                    cycle\_gan/horse2zebra &          GAN-Generator &         natural &      1220608 \\
                                                                                               cyclegan\_map2sat\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                           cycle\_gan/maps &          GAN-Generator &             map &      1220608 \\
                                                                                    cyclegan\_iphone2dslr\_flower\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                             cycle\_gan/iphone2dslr\_flower &          GAN-Generator &         natural &      1220608 \\
                                                                                   cyclegan\_facades\_photo2label\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                        cycle\_gan/facades &          GAN-Generator &         natural &      1220608 \\
                                                                                cyclegan\_cityscapes\_label2photo\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                     cycle\_gan/cityscapes &          GAN-Generator &         natural &      1220608 \\
                                                                                          cyclegan\_orange2apple\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                   cycle\_gan/apple2orange &          GAN-Generator &         natural &      1220608 \\
                                                                                          cyclegan\_style\_ukiyoe\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                   cycle\_gan/ukiyoe2photo &          GAN-Generator &             art &      1220608 \\
                                                                                         cyclegan\_style\_vangogh\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                  cycle\_gan/vangogh2photo &          GAN-Generator &             art &      1220608 \\
                                                                                cyclegan\_winter2summer\_yosemite\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                         cycle\_gan/summer2winter\_yosemite &          GAN-Generator &         natural &      1220608 \\
                                                                                               cyclegan\_sat2map\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                           cycle\_gan/maps &          GAN-Generator &             map &      1220608 \\
                                                                                           cyclegan\_style\_monet\_g\_11 \cite{zhu2020unpaired} &                   - &                                                                                    cycle\_gan/monet2photo &          GAN-Generator &             art &      1220608 \\
                                                               densenet161\_places365\_11 \cite{zhou2017places} &                   - &                                                                                          places365\_small &         Classification &         natural &       718848 \\
                                                                                             ghostnet\_1x\_imagenet\_11 \cite{han2020ghostnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4616 \\
                                                                                             hardnet39ds\_imagenet\_11 \cite{chao2019hardnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3752 \\
                                                                   alexnet\_places365\_11 \cite{zhou2017places} &                   - &                                                                                          places365\_small &         Classification &         natural &       237568 \\
                                                                                             hardnet68ds\_imagenet\_11 \cite{chao2019hardnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5090 \\
                                                                                               hardnet68\_imagenet\_11 \cite{chao2019hardnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1680056 \\
                 hso\_lowres\_alexnet\_cifar10\_11 \cite{NIPS2012_c399862d} &                   - &                                                                                                  cifar10 &         Classification &         natural &       250048 \\
                                                                                 hso\_lowres\_densenet121\_cifar100\_11 \cite{huang2018densely} &                   - &                                                                                                 cifar100 &         Classification &         natural &       237760 \\
                                                                                               hardnet85\_imagenet\_11 \cite{chao2019hardnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3625760 \\
            hso\_lowres\_alexnet\_fashionmnist\_11 \cite{NIPS2012_c399862d} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       249920 \\
                  hso\_lowres\_alexnet\_kmnist\_11 \cite{NIPS2012_c399862d} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       249920 \\
                                                                                  hso\_lowres\_densenet121\_cifar10\_11 \cite{huang2018densely} &                   - &                                                                                                  cifar10 &         Classification &         natural &       237760 \\
                                                                             hso\_lowres\_densenet121\_fashionmnist\_11 \cite{huang2018densely} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       237632 \\
                   hso\_lowres\_alexnet\_mnist\_11 \cite{NIPS2012_c399862d} &                   - &                                                                                                    mnist &         Classification &     handwriting &       249920 \\
                                                                                   hso\_lowres\_densenet121\_kmnist\_11 \cite{huang2018densely} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       237632 \\
                                                                                    hso\_lowres\_densenet121\_mnist\_11 \cite{huang2018densely} &                   - &                                                                                                    mnist &         Classification &     handwriting &       237632 \\
                                                      compnet\_weights\_sagittal\_improvement\_09\_NITRC\_IITmean\_b0\_256\_12 \cite{dey2018compnet} &                   - &                                                                                     nitrc\_iitmean\_b0/256 &           Segmentation &      medical ct &      1842688 \\
                                                       compnet\_weights\_coronal\_improvement\_08\_NITRC\_IITmean\_b0\_256\_12 \cite{dey2018compnet} &                   - &                                                                                     nitrc\_iitmean\_b0/256 &           Segmentation &     medical mri &      1842688 \\
                                                         compnet\_weights\_axial\_improvement\_08\_NITRC\_IITmean\_b0\_256\_12 \cite{dey2018compnet} &                   - &                                                                                     nitrc\_iitmean\_b0/256 &           Segmentation &     medical mri &      1842688 \\
                                                                                 hso\_lowres\_densenet161\_cifar100\_11 \cite{huang2018densely} &                   - &                                                                                                 cifar100 &         Classification &         natural &       719136 \\
                                                                                   hso\_lowres\_googlenet\_cifar100\_11 \cite{szegedy2014going} &                   - &                                                                                                 cifar100 &         Classification &         natural &       356672 \\
                                                                             hso\_lowres\_densenet169\_fashionmnist\_11 \cite{huang2018densely} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       335936 \\
                                                                                 hso\_lowres\_densenet169\_cifar100\_11 \cite{huang2018densely} &                   - &                                                                                                 cifar100 &         Classification &         natural &       336064 \\
                                                                               hso\_lowres\_googlenet\_fashionmnist\_11 \cite{szegedy2014going} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       356288 \\
                                                                                    hso\_lowres\_googlenet\_cifar10\_11 \cite{szegedy2014going} &                   - &                                                                                                  cifar10 &         Classification &         natural &       356672 \\
                                                                                   hso\_lowres\_densenet169\_kmnist\_11 \cite{huang2018densely} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       335936 \\
                                                                                  hso\_lowres\_densenet161\_cifar10\_11 \cite{huang2018densely} &                   - &                                                                                                  cifar10 &         Classification &         natural &       719136 \\
                                                                                  hso\_lowres\_densenet169\_cifar10\_11 \cite{huang2018densely} &                   - &                                                                                                  cifar10 &         Classification &         natural &       336064 \\
                                                                             hso\_lowres\_densenet161\_fashionmnist\_11 \cite{huang2018densely} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       718944 \\
                                                                                    hso\_lowres\_densenet169\_mnist\_11 \cite{huang2018densely} &                   - &                                                                                                    mnist &         Classification &     handwriting &       335936 \\
                                                                                   hso\_lowres\_densenet161\_kmnist\_11 \cite{huang2018densely} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       718944 \\
                                                                                    hso\_lowres\_densenet161\_mnist\_11 \cite{huang2018densely} &                   - &                                                                                                    mnist &         Classification &     handwriting &       718944 \\
                                                                                     hso\_lowres\_googlenet\_kmnist\_11 \cite{szegedy2014going} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       356288 \\
                                                                                      hso\_lowres\_googlenet\_mnist\_11 \cite{szegedy2014going} &                   - &                                                                                                    mnist &         Classification &     handwriting &       356288 \\
                                                                              facebook\_detr\_resnet\_50\_coco2017\_12 \cite{carion2020endtoend} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      1257472 \\
                                                                      hso\_lowres\_mobilenet\_v2\_fashionmnist\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &         7168 \\
                                                                            hso\_lowres\_mobilenet\_v2\_kmnist\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                                   kmnist &         Classification &     handwriting &         7168 \\
                                                                           hso\_lowres\_mobilenet\_v2\_cifar10\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                                  cifar10 &         Classification &         natural &         7232 \\
                                                                          hso\_lowres\_mobilenet\_v2\_cifar100\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                                 cifar100 &         Classification &         natural &         7232 \\
                                                                             hso\_lowres\_mobilenet\_v2\_mnist\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                                    mnist &         Classification &     handwriting &         7168 \\
                                                                           hso\_lowres\_inception\_v3\_cifar100\_11 \cite{szegedy2015rethinking} &                   - &                                                                                                 cifar100 &         Classification &         natural &       614976 \\
                                                                            hso\_lowres\_inception\_v3\_cifar10\_11 \cite{szegedy2015rethinking} &                   - &                                                                                                  cifar10 &         Classification &         natural &       614976 \\
                                                                       hso\_lowres\_inception\_v3\_fashionmnist\_11 \cite{szegedy2015rethinking} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       614592 \\
                                                                             hso\_lowres\_inception\_v3\_kmnist\_11 \cite{szegedy2015rethinking} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       614592 \\
                                                                              hso\_lowres\_inception\_v3\_mnist\_11 \cite{szegedy2015rethinking} &                   - &                                                                                                    mnist &         Classification &     handwriting &       614592 \\
                                                                 facebook\_detr\_resnet\_50\_dc5\_panoptic\_coco2017\_12 \cite{carion2020endtoend} &                   - &                                                                                                coco/2017 &  Segmentation &         natural &      1371728 \\
                                                                     facebook\_detr\_resnet\_50\_panoptic\_coco2017\_12 \cite{carion2020endtoend} &                   - &                                                                                                coco/2017 &  Segmentation &         natural &      1371728 \\
                                                                          facebook\_detr\_resnet\_50\_dc5\_coco2017\_12 \cite{carion2020endtoend} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      1257472 \\
                                                                                         hso\_lowres\_resnet101\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      2371776 \\
                                                                                          hso\_lowres\_resnet14\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &       303296 \\
                                                                                          hso\_lowres\_resnet101\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      2371776 \\
                                                                                           hso\_lowres\_resnet14\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &       303296 \\
                                                                                      hso\_lowres\_resnet14\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       303168 \\
                                                                                            hso\_lowres\_resnet14\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       303168 \\
                                                                                     hso\_lowres\_resnet101\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      2371648 \\
                                                                                             hso\_lowres\_resnet14\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &       303168 \\
                                                                                           hso\_lowres\_resnet101\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      2371648 \\
                                                                                            hso\_lowres\_resnet101\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      2371648 \\
                                                                                         hso\_lowres\_resnet152\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      3289280 \\
                                                                                          hso\_lowres\_resnet18\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1220800 \\
                                                                                          hso\_lowres\_resnet152\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      3289280 \\
                                                                                           hso\_lowres\_resnet18\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                                      hso\_lowres\_resnet18\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      1220672 \\
                                                                                            hso\_lowres\_resnet18\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      1220672 \\
                                                                                     hso\_lowres\_resnet152\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      3289152 \\
                                                                                            hso\_lowres\_resnet152\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      3289152 \\
                                                                                           hso\_lowres\_resnet152\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      3289152 \\
                                                                                             hso\_lowres\_resnet18\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      1220672 \\
                                                                                          hso\_lowres\_resnet34\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      2343104 \\
                                                                                           hso\_lowres\_resnet34\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      2343104 \\
                                                                                             hso\_lowres\_resnet34\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      2342976 \\
                                                                                      hso\_lowres\_resnet34\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      2342976 \\
                                                                                            hso\_lowres\_resnet34\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      2342976 \\
                                                                                          hso\_lowres\_resnet50\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1257664 \\
                                                                                           hso\_lowres\_resnet50\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1257664 \\
                                                                                      hso\_lowres\_resnet50\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      1257536 \\
                                                                                            hso\_lowres\_resnet50\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      1257536 \\
                                                                                             hso\_lowres\_resnet50\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      1257536 \\
                                                                                           hso\_lowres\_resnet9\_cifar100\_11 \cite{he2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &       729280 \\
                                                                                            hso\_lowres\_resnet9\_cifar10\_11 \cite{he2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &       729280 \\
                                                                                       hso\_lowres\_resnet9\_fashionmnist\_11 \cite{he2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &       729152 \\
                                                                                             hso\_lowres\_resnet9\_kmnist\_11 \cite{he2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &       729152 \\
                                                                                              hso\_lowres\_resnet9\_mnist\_11 \cite{he2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &       729152 \\
                                                                                     hso\_lowres\_vgg11\_bn\_cifar10\_11 \cite{simonyan2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1024192 \\
                                                                                    hso\_lowres\_vgg11\_bn\_cifar100\_11 \cite{simonyan2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1024192 \\
                                                                                hso\_lowres\_vgg11\_bn\_fashionmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      1024064 \\
                                                                                      hso\_lowres\_vgg11\_bn\_kmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      1024064 \\
                                                                                       hso\_lowres\_vgg11\_bn\_mnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      1024064 \\
                                                                                    hso\_lowres\_vgg13\_bn\_cifar100\_11 \cite{simonyan2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1044672 \\
                                                                                     hso\_lowres\_vgg13\_bn\_cifar10\_11 \cite{simonyan2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1044672 \\
                                                                                hso\_lowres\_vgg13\_bn\_fashionmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      1044544 \\
                                                                                      hso\_lowres\_vgg13\_bn\_kmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      1044544 \\
                                                                                       hso\_lowres\_vgg13\_bn\_mnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      1044544 \\
                                                                                hso\_lowres\_vgg16\_bn\_fashionmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      1634368 \\
                                                                                    hso\_lowres\_vgg16\_bn\_cifar100\_11 \cite{simonyan2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1634496 \\
                                                                                     hso\_lowres\_vgg16\_bn\_cifar10\_11 \cite{simonyan2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1634496 \\
                                                                                      hso\_lowres\_vgg16\_bn\_kmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      1634368 \\
                                                                                       hso\_lowres\_vgg16\_bn\_mnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      1634368 \\
                                                                                    hso\_lowres\_vgg19\_bn\_cifar100\_11 \cite{simonyan2015deep} &                   - &                                                                                                 cifar100 &         Classification &         natural &      2224320 \\
                                                                                     hso\_lowres\_vgg19\_bn\_cifar10\_11 \cite{simonyan2015deep} &                   - &                                                                                                  cifar10 &         Classification &         natural &      2224320 \\
                                                                                hso\_lowres\_vgg19\_bn\_fashionmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                            fashion\_mnist &         Classification &         natural &      2224192 \\
                                                                                      hso\_lowres\_vgg19\_bn\_kmnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                   kmnist &         Classification &     handwriting &      2224192 \\
                                                                                       hso\_lowres\_vgg19\_bn\_mnist\_11 \cite{simonyan2015deep} &                   - &                                                                                                    mnist &         Classification &     handwriting &      2224192 \\
                                                               lungmask\_unet\_LTRCLobes\_11 \cite{Hofmanninger2020} &                   - &                                                                                                     ltrc &           Segmentation &      medical ct &      3137600 \\
                                                            lungmask\_unet\_R231CovidWeb\_11 \cite{Hofmanninger2020} &                   - &                                                                                           r231, covidweb &           Segmentation &      medical ct &      3137600 \\
                                                                    lungmask\_unet\_R231\_11 \cite{Hofmanninger2020} &                   - &                                                                                                     r231 &           Segmentation &      medical ct &      3137600 \\
                                                                                           mealv1\_resnest50\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                     mealv2\_efficientnet\_b0\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                              mealv2\_mobilenet\_v3\_large\_100\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2160 \\
                                                                               mealv2\_mobilenetv3\_small\_075\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &          224 \\
                                                                               mealv2\_mobilenetv3\_small\_100\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &          224 \\
                                                                                   mealv2\_resnest50\_380x380\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                    mealv2\_resnest50\_cutmix\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                           mealv2\_resnest50\_imagenet\_11 \cite{shen2021meal} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                                       candy-9 \cite{johnson2016perceptual} &                   - &                                                                                                coco/2014 &         Style Transfer &         natural &       184320 \\
                        midas\_small\_redweb\_diml\_movies\_megadepth\_wsvd\_tartanair\_hrwsi\_apolloscape\_blendedmvs\_irs\_11 \cite{ranftl2020robust} &                   - &                    redweb, diml, movies, megadepth, wsvd, tartanair, hrwsi, apolloscape, blendedmvs, irs &       Depth Estimation &           depth &      1115680 \\
                                                                                           efficientnet-lite4-11 \cite{tan2020efficientnet} &                   - &                                                                                                coco/2017 &         Classification &         natural &         6176 \\
                         ntsnet\_cub2002011\_11 \cite{8960960} &                   - &                                                                                        caltech\_birds2011 &         Classification &         natural &      2809856 \\
                                                                                                      mosaic-9 \cite{johnson2016perceptual} &                   - &                                                                                                coco/2014 &         Style Transfer &         natural &       184320 \\
                                 age\_googlenet \cite{7406390} &                   - &                                                                                                  adience &         Classification &         natural &       344576 \\
                                                                                                  pointilism-9 \cite{johnson2016perceptual} &                   - &                                                                                                coco/2014 &         Style Transfer &         natural &       184320 \\
                                                                                               emotion-ferplus-8 \cite{barsoum2016training} &                   - &                                                                                                  ferplus &         Classification &           faces &       389184 \\
                                                                                               rain-princess-9 \cite{johnson2016perceptual} &                   - &                                                                                                coco/2014 &         Style Transfer &         natural &       184320 \\
                              gender\_googlenet \cite{7406390} &                   - &                                                                                                  adience &         Face Detection &           faces &       344576 \\
                              midas\_redweb\_diml\_movies\_megadepth\_wsvd\_tartanair\_hrwsi\_apolloscape\_blendedmvs\_irs\_11 \cite{ranftl2020robust} &                   - &                    redweb, diml, movies, megadepth, wsvd, tartanair, hrwsi, apolloscape, blendedmvs, irs &       Depth Estimation &           depth &      3123200 \\
                                                                                                                   ssd-10 \cite{liu2016ssd} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      2175488 \\
                                                                                            ssd\_mobilenet\_v1\_10 \cite{howard2017mobilenets} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &       209856 \\
                                                                                                 super-resolution-10 \cite{shi2016realtime} &                   - &                                                                                                   bsd300 &       Super Resolution &         natural &         6432 \\
                                                                                                            retinanet-9 \cite{lin2018focal} &                   - &                                                                                               imagenet1k &       Object Detection &         natural &      6747136 \\
                                                                                                       udnie-9 \cite{johnson2016perceptual} &                   - &                                                                                                coco/2014 &         Style Transfer &         natural &       184320 \\
                                               version-RFB-320 \cite{ultraface} &                   - &                                                                                       wider\_face/cleaned &         Face Detection &           faces &         7872 \\
                                               version-RFB-640 \cite{ultraface} &                   - &                                                                                               wider\_face &       Object Detection &           faces &         7872 \\
                                                                                                     tiny-yolov3-11 \cite{redmon2018yolov3} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &       928304 \\
                                                                                   pgan\_celeba\_cropped\_disc\_11 \cite{karras2018progressive} &                   - &                                                                                      celeb\_a/128\_cropped &      GAN-Discriminator &           faces &      2081280 \\
                                                                                                    yolov2-coco-9 \cite{redmon2016yolo9000} &                   - &                                                                                                coco/2014 &       Object Detection &         natural &      5458016 \\
                                                                                    pgan\_celeba\_cropped\_gen\_11 \cite{karras2018progressive} &                   - &                                                                                      celeb\_a/128\_cropped &          GAN-Generator &           faces &      2080768 \\
                                                                                     pgan\_celebahq\_256\_disc\_11 \cite{karras2018progressive} &                   - &                                                                                           celeb\_a\_hq/256 &      GAN-Discriminator &           faces &      2093568 \\
                                                                                                        yolov4 \cite{bochkovskiy2020yolov4} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      5951584 \\
                                                                                                          yolov3-10 \cite{redmon2018yolov3} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      6189152 \\
                                                                                                     tinyyolov2-8 \cite{redmon2016yolo9000} &                   - &                                                                                       voc/2007, voc/2012 &       Object Detection &         natural &      1747504 \\
                                                                                      pgan\_celebahq\_256\_gen\_11 \cite{karras2018progressive} &                   - &                                                                                           celeb\_a\_hq/256 &          GAN-Generator &           faces &      2093056 \\
                                                                                                    zfnet512-9 \cite{zeiler2013visualizing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       655360 \\
                                                                                     pgan\_celebahq\_512\_disc\_11 \cite{karras2018progressive} &                   - &                                                                                           celeb\_a\_hq/512 &      GAN-Discriminator &           faces &      2096640 \\
                                                                                      pgan\_celebahq\_512\_gen\_11 \cite{karras2018progressive} &                   - &                                                                                           celeb\_a\_hq/512 &          GAN-Generator &           faces &      2096128 \\
                                                                                              pgan\_dtd\_disc\_11 \cite{karras2018progressive} &                   - &                                                                                                      dtd &      GAN-Discriminator &        textures &      2081280 \\
                                                                                               pgan\_dtd\_gen\_11 \cite{karras2018progressive} &                   - &                                                                                                      dtd &          GAN-Generator &        textures &      2080768 \\
           vgg\_ilsvrc\_16\_age\_chalearn\_iccv2015 \cite{7406390} &                   - &                                                                                        chalearn\_lap\_2015 &         Face Detection &           faces &      1634496 \\
                   vgg\_ilsvrc\_16\_age\_imdb\_wiki \cite{7406390} &                   - &                                                                                                imdb\_wiki &         Face Detection &           faces &      1634496 \\
                vgg\_ilsvrc\_16\_gender\_imdb\_wiki \cite{7406390} &                   - &                                                                                                imdb\_wiki &         Classification &           faces &      1634496 \\
                                                                      pytorchencoding\_deeplab\_resnest50\_pcontext\_11 \cite{zhang2020resnest} &                   - &                                                                                                 voc/2010 &   Segmentation &         natural &      3161184 \\
                                                                          pytorchencoding\_deeplab\_resnest101\_ade\_11 \cite{zhang2020resnest} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      4284608 \\
                                                                                                  arcfaceresnet100-8 \cite{deng2019arcface} &                   - &                                                                                      refined\_ms\_celeb\_1m &       Face Recognition &           faces &      5783744 \\
                                                                           pytorchencoding\_deeplab\_resnest50\_ade\_11 \cite{zhang2020resnest} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      3161184 \\
                                                                               pytorchencoding\_fcn\_resnest50\_ade\_11 \cite{zhang2020resnest} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      2571360 \\
                                                                     pytorchencoding\_deeplab\_resnest101\_pcontext\_11 \cite{zhang2020resnest} &                   - &                                                                                                 voc/2010 &   Segmentation &         natural &      4284608 \\
                                                                          pytorchencoding\_fcn\_resnest50\_pcontext\_11 \cite{zhang2020resnest} &                   - &                                                                                                 voc/2010 &   Segmentation &         natural &      2571360 \\
                                                                               pytorchencoding\_fcn\_resnet50s\_ade\_11 \cite{zhang2020resnest} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      2580672 \\
                                                                  resnet18\_places365\_11 \cite{zhou2017places} &                   - &                                                                                          places365\_small &         Classification &         natural &      1220608 \\
                                                                                               ResNet101-DUC-7 \cite{wang2018understanding} &                   - &                                                                         cityscapes/semantic\_segmentation &   Segmentation &         natural &      4874432 \\
                                                                                           realesrganx4\_custom\_11 \cite{wang2021realesrgan} &                   - &                                                                                      sberbank\_realesrgan &       Super Resolution &         natural &      1853824 \\
                                                                                      resnet50\_fractalDB1k\_11 \cite{kataoka2021pretraining} &                   - &                                                                                            fractal\_db\_1k &         Classification &        fractals &      1257472 \\
                         robustbench\_addepalli2021towards\_parn18\_corruptions\_cifar100\_11 \cite{addepalli2021towards} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1220800 \\
                                                                                     resnet50\_fractalDB10k\_11 \cite{kataoka2021pretraining} &                   - &                                                                                           fractal\_db\_10k &         Classification &        fractals &      1257472 \\
                                robustbench\_addepalli2021towards\_parn18\_linf\_cifar100\_11 \cite{addepalli2021towards} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1220800 \\
                                                                  resnet50\_places365\_11 \cite{zhou2017places} &                   - &                                                                                          places365\_small &         Classification &         natural &      1257472 \\
                                   robustbench\_addepalli2021towards\_rn18\_linf\_cifar10\_11 \cite{addepalli2021towards} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                                           realesrganx8\_custom\_11 \cite{wang2021realesrgan} &                   - &                                                                                      sberbank\_realesrgan &       Super Resolution &         natural &      1857920 \\
                                         robustbench\_andriushchenko2020understanding\_linf\_cifar10\_11 \cite{andriushchenko2020understanding} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                          robustbench\_addepalli2021towards\_wrn34\_corruptions\_cifar100\_11 \cite{addepalli2021towards} &                   - &                                                                                                 cifar100 &         Classification &         natural &      5097008 \\
                                 robustbench\_addepalli2021towards\_wrn34\_linf\_cifar100\_11 \cite{addepalli2021towards} &                   - &                                                                                                 cifar100 &         Classification &         natural &      5097008 \\
                                                           robustbench\_augustin2020adversarial\_l2\_cifar10\_11 \cite{augustin2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1257664 \\
                                                                          pytorchencoding\_deeplab\_resnest200\_ade\_11 \cite{zhang2020resnest} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      5464256 \\
                                               robustbench\_augustin2020adversarial\_34\_10\_extra\_l2\_cifar10\_11 \cite{augustin2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                     pytorchencoding\_deeplab\_resnest200\_pcontext\_11 \cite{zhang2020resnest} &                   - &                                                                                                 voc/2010 &   Segmentation &         natural &      5464256 \\
                                                     robustbench\_augustin2020adversarial\_34\_10\_l2\_cifar10\_11 \cite{augustin2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                 robustbench\_carmon2019unlabeled\_linf\_cifar10\_11 \cite{carmon2019unlabeled} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                                    robustbench\_chen2020efficient\_linf\_cifar100\_11 \cite{chen2020efficient} &                   - &                                                                                                 cifar100 &         Classification &         natural &      5097008 \\
                                                                     robustbench\_chen2020efficient\_linf\_cifar10\_11 \cite{chen2020efficient} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                 robustbench\_chen2020adversarial\_linf\_cifar10\_11 \cite{chen2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      3772992 \\
                                                         robustbench\_cui2020learnable\_34\_10\_lbgat6\_linf\_cifar100\_11 \cite{cui2021learnable} &                   - &                                                                                                 cifar100 &         Classification &         natural &      5097008 \\
                                                                 robustbench\_cui2020learnable\_34\_10\_linf\_cifar10\_11 \cite{cui2021learnable} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                                           realesrganx2\_custom\_11 \cite{wang2021realesrgan} &                   - &                                                                                      sberbank\_realesrgan &       Super Resolution &         natural &      1854400 \\
                                          robustbench\_diffenderfer2021winning\_binary\_corruptions\_cifar100\_11 \cite{diffenderfer2021winning} &                   - &                                                                                                 cifar100 &         Classification &         natural &      2719936 \\
                                                    robustbench\_ding2020mma\_l2\_cifar10\_11 \cite{Ding2020MMA} &                   - &                                                                                                  cifar10 &         Classification &         natural &       644144 \\
                                             robustbench\_diffenderfer2021winning\_lrr\_corruptions\_cifar100\_11 \cite{diffenderfer2021winning} &                   - &                                                                                                 cifar100 &         Classification &         natural &      4882816 \\
                                                  robustbench\_ding2020mma\_linf\_cifar10\_11 \cite{Ding2020MMA} &                   - &                                                                                                  cifar10 &         Classification &         natural &       644144 \\
                                             robustbench\_engstrom2019robustness\_l2\_cifar10\_11 \cite{robustness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1257664 \\
                                                                          pytorchencoding\_deeplab\_resnest269\_ade\_11 \cite{zhang2020resnest} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      7659712 \\
                                                         robustbench\_cui2020learnable\_34\_20\_lbgat6\_linf\_cifar100\_11 \cite{cui2021learnable} &                   - &                                                                                                 cifar100 &         Classification &         natural &     20382768 \\
                                           robustbench\_engstrom2019robustness\_linf\_cifar10\_11 \cite{robustness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1257664 \\
                                                                     pytorchencoding\_deeplab\_resnest269\_pcontext\_11 \cite{zhang2020resnest} &                   - &                                                                                                 voc/2010 &   Segmentation &         natural &      7659712 \\
                                          robustbench\_engstrom2019robustness\_linf\_imagenet\_11 \cite{robustness} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                 robustbench\_cui2020learnable\_34\_20\_linf\_cifar10\_11 \cite{cui2021learnable} &                   - &                                                                                                  cifar10 &         Classification &         natural &     20382768 \\
                                                      robustbench\_geirhos2018\_sin\_corruptions\_imagenet\_11 \cite{geirhos2019imagenettrained} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                   robustbench\_geirhos2018\_sin\_in\_corruptions\_imagenet\_11 \cite{geirhos2019imagenettrained} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                     robustbench\_gowal2020uncovering\_28\_10\_extra\_linf\_cifar10\_11 \cite{gowal2021uncovering} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                                  robustbench\_hendrycks2019using\_linf\_cifar100\_11 \cite{hendrycks2019using} &                   - &                                                                                                 cifar100 &         Classification &         natural &      4021808 \\
                                                           robustbench\_gowal2020uncovering\_34\_20\_linf\_cifar10\_11 \cite{gowal2021uncovering} &                   - &                                                                                                  cifar10 &         Classification &         natural &     20382768 \\
                                                                   robustbench\_hendrycks2019using\_linf\_cifar10\_11 \cite{hendrycks2019using} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                     robustbench\_gowal2020uncovering\_70\_16\_extra\_linf\_cifar10\_11 \cite{gowal2021uncovering} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                 robustbench\_hendrycks2020augmix\_resnext\_corruptions\_cifar100\_11 \cite{hendrycks2020augmix} &                   - &                                                                                                 cifar100 &         Classification &         natural &       258240 \\
                                                         robustbench\_hendrycks2020augmix\_corruptions\_imagenet\_11 \cite{hendrycks2020augmix} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                           robustbench\_gowal2020uncovering\_70\_16\_linf\_cifar10\_11 \cite{gowal2021uncovering} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                  robustbench\_hendrycks2020augmix\_resnext\_corruptions\_cifar10\_11 \cite{hendrycks2020augmix} &                   - &                                                                                                  cifar10 &         Classification &         natural &       258240 \\
                                                             robustbench\_gowal2020uncovering\_extra\_l2\_cifar10\_11 \cite{gowal2021uncovering} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                          robustbench\_gowal2020uncovering\_extra\_linf\_cifar100\_11 \cite{gowal2021uncovering} &                   - &                                                                                                 cifar100 &         Classification &         natural &     29560880 \\
                                                     robustbench\_hendrycks2020augmix\_wrn\_corruptions\_cifar100\_11 \cite{hendrycks2020augmix} &                   - &                                                                                                 cifar100 &         Classification &         natural &       247344 \\
                                                                   robustbench\_gowal2020uncovering\_l2\_cifar10\_11 \cite{gowal2021uncovering} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                              robustbench\_gowal2020uncovering\_extra\_linf\_corruptions\_cifar100\_11 \cite{gowal2021uncovering} &                   - &                                                                                                 cifar100 &         Classification &         natural &     29560880 \\
                                                      robustbench\_hendrycks2020augmix\_wrn\_corruptions\_cifar10\_11 \cite{hendrycks2020augmix} &                   - &                                                                                                  cifar10 &         Classification &         natural &       247344 \\
                                                    robustbench\_gowal2020uncovering\_linf\_corruptions\_cifar100\_11 \cite{gowal2021uncovering} &                   - &                                                                                                 cifar100 &         Classification &         natural &     29560880 \\
                                                            robustbench\_hendrycks2020many\_corruptions\_imagenet\_11 \cite{hendrycks2021faces} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                     robustbench\_huang2020self\_linf\_cifar10\_11 \cite{huang2020selfadaptive} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                      robustbench\_kireev2021effectiveness\_augmixnojsd\_corruptions\_cifar10\_11 \cite{kireev2021effectiveness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                   robustbench\_kireev2021effectiveness\_gauss50percent\_corruptions\_cifar10\_11 \cite{kireev2021effectiveness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                             robustbench\_kireev2021effectiveness\_rlat\_corruptions\_cifar10\_11 \cite{kireev2021effectiveness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                               robustbench\_huang2021exploring\_ema\_linf\_cifar10\_11 \cite{huang2021exploring} &                   - &                                                                                                  cifar10 &         Classification &         natural &      7504944 \\
                                       robustbench\_kireev2021effectiveness\_rlataugmix\_corruptions\_cifar10\_11 \cite{kireev2021effectiveness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                   robustbench\_huang2021exploring\_linf\_cifar10\_11 \cite{huang2021exploring} &                   - &                                                                                                  cifar10 &         Classification &         natural &      7504944 \\
                                  robustbench\_kireev2021effectiveness\_rlataugmixnojsd\_corruptions\_cifar10\_11 \cite{kireev2021effectiveness} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                         robustbench\_rade2021helper\_ddpm\_linf\_cifar10\_11 \cite{rade2021helperbased} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                        robustbench\_rade2021helper\_extra\_linf\_cifar10\_11 \cite{rade2021helperbased} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                    robustbench\_rade2021helper\_r18\_ddpm\_linf\_cifar100\_11 \cite{rade2021helperbased} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1392832 \\
                                                                       robustbench\_pang2020boosting\_linf\_cifar10\_11 \cite{pang2020boosting} &                   - &                                                                                                  cifar10 &         Classification &         natural &     20382768 \\
                                     robustbench\_rade2021helper\_r18\_ddpm\_linf\_cifar10\_11 \cite{rade2021helperbased} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1392832 \\
                                    robustbench\_rade2021helper\_r18\_extra\_linf\_cifar10\_11 \cite{rade2021helperbased} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1392832 \\
                                                     robustbench\_rebuffi2021fixing\_28\_10\_cutmix\_ddpm\_l2\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                  robustbench\_rebuffi2021fixing\_28\_10\_cutmix\_ddpm\_linf\_cifar100\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                 cifar100 &         Classification &         natural &      4021808 \\
                                                   robustbench\_rebuffi2021fixing\_28\_10\_cutmix\_ddpm\_linf\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                     robustbench\_rebuffi2021fixing\_70\_16\_cutmix\_ddpm\_l2\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                  robustbench\_rebuffi2021fixing\_106\_16\_cutmix\_ddpm\_linf\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &     46075952 \\
                                                  robustbench\_rebuffi2021fixing\_70\_16\_cutmix\_ddpm\_linf\_cifar100\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                 cifar100 &         Classification &         natural &     29560880 \\
                                                       robustbench\_rebuffi2021fixing\_r18\_cutmix\_ddpm\_l2\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1392832 \\
                                                           robustbench\_rebuffi2021fixing\_r18\_ddpm\_linf\_cifar100\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1392832 \\
                                                    robustbench\_rebuffi2021fixing\_70\_16\_cutmix\_extra\_l2\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                   robustbench\_rebuffi2021fixing\_70\_16\_cutmix\_ddpm\_linf\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                  robustbench\_rebuffi2021fixing\_70\_16\_cutmix\_extra\_linf\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &     29560880 \\
                                                            robustbench\_rebuffi2021fixing\_r18\_ddpm\_linf\_cifar10\_11 \cite{rebuffi2021fixing} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1392832 \\
                                                                   robustbench\_rice2020overfitting\_l2\_cifar10\_11 \cite{rice2020overfitting} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                robustbench\_rice2020overfitting\_linf\_cifar100\_11 \cite{rice2020overfitting} &                   - &                                                                                                 cifar100 &         Classification &         natural &      1220800 \\
                                                                     robustbench\_rony2019decoupling\_l2\_cifar10\_11 \cite{rony2019decoupling} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                  robustbench\_salman2020do\_50\_2\_linf\_corruptions\_imagenet\_11 \cite{salman2020adversarially} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5029888 \\
                                                                 robustbench\_rice2020overfitting\_linf\_cifar10\_11 \cite{rice2020overfitting} &                   - &                                                                                                  cifar10 &         Classification &         natural &     20382768 \\
                                                               robustbench\_salman2020do\_r18\_linf\_imagenet\_11 \cite{salman2020adversarially} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                              robustbench\_salman2020do\_50\_2\_linf\_imagenet\_11 \cite{salman2020adversarially} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5029888 \\
                                                               robustbench\_salman2020do\_r50\_linf\_imagenet\_11 \cite{salman2020adversarially} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                         robustbench\_sehwag2020hydra\_linf\_cifar10\_11 \cite{sehwag2020hydra} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                                          robustbench\_sehwag2021proxy\_l2\_cifar10\_11 \cite{sehwag2021robust} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                      robustbench\_sehwag2021proxy\_r18\_l2\_cifar10\_11 \cite{sehwag2021robust} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                        robustbench\_sehwag2021proxy\_linf\_cifar10\_11 \cite{sehwag2021robust} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                    robustbench\_sehwag2021proxy\_r18\_linf\_cifar10\_11 \cite{sehwag2021robust} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                robustbench\_sitawarin2020improving\_linf\_cifar100\_11 \cite{sitawarin2021sat} &                   - &                                                                                                 cifar100 &         Classification &         natural &      5097008 \\
                                                                 robustbench\_sitawarin2020improving\_linf\_cifar10\_11 \cite{sitawarin2021sat} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                  robustbench\_sridhar2021robust\_linf\_cifar10\_11 \cite{sridhar2021improving} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                            robustbench\_sridhar2021robust\_34\_15\_linf\_cifar10\_11 \cite{sridhar2021improving} &                   - &                                                                                                  cifar10 &         Classification &         natural &     11466288 \\
                                            robustbench\_wang2020improving\_linf\_cifar10\_11 \cite{Wang2020Improving} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                                               robustbench\_wong2020fast\_linf\_cifar10\_11 \cite{wong2020fast} &                   - &                                                                                                  cifar10 &         Classification &         natural &      1220800 \\
                                                                              robustbench\_wong2020fast\_linf\_imagenet\_11 \cite{wong2020fast} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                               robustbench\_wu2020adversarial\_extra\_linf\_cifar10\_11 \cite{wu2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                                       robustbench\_wu2020adversarial\_l2\_cifar10\_11 \cite{wu2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                    robustbench\_wu2020adversarial\_linf\_cifar100\_11 \cite{wu2020adversarial} &                   - &                                                                                                 cifar100 &         Classification &         natural &      5097008 \\
                                                                     robustbench\_wu2020adversarial\_linf\_cifar10\_11 \cite{wu2020adversarial} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                           robustbench\_zhang2019theoretically\_linf\_cifar10\_11 \cite{zhang2019theoretically} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                         robustbench\_zhang2019you\_linf\_cifar10\_11 \cite{zhang2019propagate} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
                                                                robustbench\_zhang2020geometry\_linf\_cifar10\_11 \cite{zhang2021geometryaware} &                   - &                                                                                                  cifar10 &         Classification &         natural &      4021808 \\
                                                                       robustbench\_zhang2020attacks\_linf\_cifar10\_11 \cite{zhang2020attacks} &                   - &                                                                                                  cifar10 &         Classification &         natural &      5097008 \\
          seismicdeeplearning\_dutchf3\_hrnet\_patch\_patch\_depth\_11 \cite{eage:/content/papers/10.3997/2214-4609.202032086} &          imagenet1k &                                                                                                 dutch\_f3 &           Segmentation &         seismic &      7165376 \\
        seismicdeeplearning\_dutchf3\_hrnet\_patch\_section\_depth\_11 \cite{eage:/content/papers/10.3997/2214-4609.202032086} &          imagenet1k &                                                                                                 dutch\_f3 &           Segmentation &         seismic &      7165376 \\
 seismicdeeplearning\_dutchf3\_seresnetunet\_patch\_section\_depth\_11 \cite{eage:/content/papers/10.3997/2214-4609.202032086} &                   - &                                                                                                 dutch\_f3 &           Segmentation &         seismic &      2760704 \\
                                                                   starnet\_Greyscale\_gan\_d\_prop\_9 \cite{starnet} &                   - &                                                                                                  starnet &      GAN-Discriminator &       astronomy &       196640 \\
                                                                                            stackganv2\_imagenet\_11 \cite{zhang2018stackgan} &                   - &                                                                                           imagenet1k/dog &          GAN-Generator &         natural &      1458256 \\
                                                                         starnet\_RGB\_gan\_d\_prop\_9 \cite{starnet} &                   - &                                                                                                  starnet &      GAN-Discriminator &       astronomy &       196704 \\
      seismicdeeplearning\_penobscot\_hrnet\_patch\_section\_depth\_11 \cite{eage:/content/papers/10.3997/2214-4609.202032086} &          imagenet1k &                                                                                                penobscot &           Segmentation &         seismic &      7165376 \\
                                                                                stylegan\_flickerhq\_1024\_disc\_11 \cite{karras2019stylebased} &                   - &                                                                                               ff\_hq/1024 &      GAN-Discriminator &           faces &      2097408 \\
                                                                            timm\_adv\_inception\_v3\_imagenet\_11 \cite{kurakin2017adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &       632928 \\
                                                                 taskconditioned\_kaist\_11 \cite{DBLP:conf/iciap/KieuBBB19} &                   - &                                                                                                    kaist &       Object Detection &         thermal &      6189152 \\
                                                                                       timm\_coat\_lite\_mini\_imagenet\_11 \cite{xu2021coscale} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2560 \\
                                                                                 stylegan\_flickerhq\_1024\_gen\_11 \cite{karras2019stylebased} &                   - &                                                                                               ff\_hq/1024 &          GAN-Generator &           faces &      2096896 \\
                                                                                       timm\_coat\_lite\_tiny\_imagenet\_11 \cite{xu2021coscale} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1920 \\
                                                                                        timm\_cspdarknet53\_imagenet\_11 \cite{wang2019cspnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2412640 \\
                                                                                      timm\_coat\_lite\_small\_imagenet\_11 \cite{xu2021coscale} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5200 \\
                                                                                         timm\_cspresnet50\_imagenet\_11 \cite{wang2019cspnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                        timm\_cspresnext50\_imagenet\_11 \cite{wang2019cspnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                                       timm\_densenet121\_imagenet\_11 \cite{huang2018densely} &                   - &                                                                                               imagenet1k &         Classification &         natural &       237568 \\
                                                                                            timm\_coat\_mini\_imagenet\_11 \cite{xu2021coscale} &                   - &                                                                                               imagenet1k &         Classification &         natural &         6860 \\
                                                                                                  timm\_dla102\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1712896 \\
                                                                                            timm\_coat\_tiny\_imagenet\_11 \cite{xu2021coscale} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4940 \\
                                                                                                timm\_dla102x2\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       428800 \\
                                                                                                 timm\_dla102x\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       214784 \\
                                                                                                   timm\_dla34\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1547008 \\
                                                                                                 timm\_dla46\_c\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &        56064 \\
                                                                                                  timm\_dla169\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2769664 \\
                                                                                                timm\_dla46x\_c\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &         7680 \\
                                                                                                   timm\_dla60\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1123072 \\
                                                                                       timm\_dla60\_res2net\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &       645216 \\
                                                                                      timm\_dla60\_res2next\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &       105984 \\
                                                                                                timm\_dla60x\_c\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &         9728 \\
                                                                                                  timm\_dla60x\_imagenet\_11 \cite{yu2019deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       141056 \\
                                                                                                 timm\_dpn68\_imagenet\_11 \cite{chen2017dual} &                   - &                                                                                               imagenet1k &         Classification &         natural &       206366 \\
                                                                                                timm\_dpn68b\_imagenet\_11 \cite{chen2017dual} &                   - &                                                                                               imagenet1k &         Classification &         natural &       206366 \\
                                                                                                timm\_dpn107\_imagenet\_11 \cite{chen2017dual} &                   - &                                                                                               imagenet1k &         Classification &         natural &       438400 \\
                                                                                                 timm\_dpn92\_imagenet\_11 \cite{chen2017dual} &                   - &                                                                                               imagenet1k &         Classification &         natural &       152928 \\
                                                                                                timm\_dpn131\_imagenet\_11 \cite{chen2017dual} &                   - &                                                                                               imagenet1k &         Classification &         natural &       432640 \\
                                                                                timm\_ecaresnet101d\_pruned\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1623471 \\
                                                                                                 timm\_dpn98\_imagenet\_11 \cite{chen2017dual} &                   - &                                                                                               imagenet1k &         Classification &         natural &       344960 \\
                                                                                       timm\_ecaresnet101d\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2374752 \\
                                                                                        timm\_ecaresnet26t\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &       699208 \\
                                                                                        timm\_ecaresnet50d\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1260640 \\
                                                                                 timm\_ecaresnet50d\_pruned\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &       985657 \\
                                                                                        timm\_ecaresnet50t\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1260360 \\
                                                                                timm\_efficientnet\_b0\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                                      timm\_ecaresnetlight\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1527808 \\
                                                                                timm\_efficientnet\_b1\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5280 \\
                                                                                timm\_efficientnet\_b2\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5760 \\
                                                                         timm\_efficientnet\_b1\_pruned\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4030 \\
                                                                         timm\_efficientnet\_b2\_pruned\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4753 \\
                                                                                timm\_efficientnet\_b3\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         7000 \\
                                                                         timm\_efficientnet\_b3\_pruned\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5186 \\
                                                                                timm\_efficientnet\_b4\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         8952 \\
                               timm\_efficientnet\_el\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &       181368 \\
                        timm\_efficientnet\_el\_pruned\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &       181368 \\
                               timm\_efficientnet\_em\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &       108384 \\
                               timm\_efficientnet\_es\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &        79456 \\
                        timm\_efficientnet\_es\_pruned\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &        79456 \\
                                                                             timm\_efficientnet\_lite0\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                                       timm\_ecaresnet269d\_imagenet\_11 \cite{wang2020ecanet} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5749856 \\
                                                                                     timm\_ese\_vovnet19b\_dw\_imagenet\_11 \cite{lee2019energy} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2432 \\
                                                                          timm\_efficientnetv2\_rw\_s\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &       124616 \\
                                                                                        timm\_ese\_vovnet39b\_imagenet\_11 \cite{lee2019energy} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1581248 \\
                                                                                             timm\_fbnetc\_100\_imagenet\_11 \cite{wu2019fbnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1504 \\
                                                                 timm\_ens\_adv\_inception\_resnet\_v2\_imagenet\_11 \cite{szegedy2016inceptionv4} &                   - &                                                                                               imagenet1k &         Classification &         natural &       714848 \\
                                                                                             timm\_gernet\_l\_imagenet\_11 \cite{lin2020neural} &                   - &                                                                                               imagenet1k &         Classification &         natural &       326624 \\
                                                                          timm\_efficientnetv2\_rw\_m\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &       240416 \\
                                                                                             timm\_gernet\_m\_imagenet\_11 \cite{lin2020neural} &                   - &                                                                                               imagenet1k &         Classification &         natural &       318944 \\
                                                                                             timm\_gernet\_s\_imagenet\_11 \cite{lin2020neural} &                   - &                                                                                               imagenet1k &         Classification &         natural &        85431 \\
                                                                                       timm\_ghostnet\_100\_imagenet\_11 \cite{han2020ghostnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4616 \\
                                                         timm\_gluon\_inception\_v3\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       632928 \\
                                                        timm\_gluon\_resnet101\_v1b\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2371584 \\
                                                        timm\_gluon\_resnet101\_v1d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2374752 \\
                                                        timm\_gluon\_resnet101\_v1c\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2374752 \\
                                                        timm\_gluon\_resnet101\_v1s\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2384064 \\
                                                         timm\_gluon\_resnet18\_v1b\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                         timm\_gluon\_resnet34\_v1b\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2342912 \\
                                                        timm\_gluon\_resnet152\_v1b\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3289088 \\
                                                         timm\_gluon\_resnet50\_v1b\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                        timm\_gluon\_resnet152\_v1s\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3301568 \\
                                                         timm\_gluon\_resnet50\_v1d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1260640 \\
                                                         timm\_gluon\_resnet50\_v1c\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1260640 \\
                                                        timm\_gluon\_resnet152\_v1d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3292256 \\
                                                        timm\_gluon\_resnet152\_v1c\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3292256 \\
                                                         timm\_gluon\_resnet50\_v1s\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1269952 \\
                                                      timm\_gluon\_resnext50\_32x4d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                     timm\_gluon\_resnext101\_32x4d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       296448 \\
                                                    timm\_gluon\_seresnext50\_32x4d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                   timm\_gluon\_seresnext101\_32x4d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       296448 \\
                                                     timm\_gluon\_resnext101\_64x4d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       592896 \\
                                                                                timm\_hardcorenas\_a\_imagenet\_11 \cite{nayman2021hardcorenas} &                   - &                                                                                               imagenet1k &         Classification &         natural &          128 \\
                                                   timm\_gluon\_seresnext101\_64x4d\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &       592896 \\
                                                                                timm\_hardcorenas\_b\_imagenet\_11 \cite{nayman2021hardcorenas} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2264 \\
                                                                                timm\_hardcorenas\_c\_imagenet\_11 \cite{nayman2021hardcorenas} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2192 \\
                                                           timm\_gluon\_xception65\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &        46336 \\
                                                                                timm\_hardcorenas\_d\_imagenet\_11 \cite{nayman2021hardcorenas} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2776 \\
                                                             timm\_gluon\_senet154\_imagenet\_11 \cite{gluoncvnlp2020} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3176128 \\
                                                                                timm\_hardcorenas\_e\_imagenet\_11 \cite{nayman2021hardcorenas} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1880 \\
                                                                                timm\_hardcorenas\_f\_imagenet\_11 \cite{nayman2021hardcorenas} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3728 \\
                                                                                       timm\_hrnet\_w18\_small\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       934592 \\
                                                                                             timm\_hrnet\_w18\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1809204 \\
                                                                                    timm\_hrnet\_w18\_small\_v2\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1188004 \\
                                                                                             timm\_hrnet\_w30\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3595380 \\
                                                                                             timm\_hrnet\_w32\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3979456 \\
                                                                                             timm\_hrnet\_w40\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5762560 \\
                                                                                             timm\_hrnet\_w44\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      6802192 \\
                                                                                             timm\_hrnet\_w48\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      7940544 \\
                                                                         timm\_inception\_resnet\_v2\_imagenet\_11 \cite{szegedy2016inceptionv4} &                   - &                                                                                               imagenet1k &         Classification &         natural &       714848 \\
                                                                                timm\_inception\_v4\_imagenet\_11 \cite{szegedy2016inceptionv4} &                   - &                                                                                               imagenet1k &         Classification &         natural &       531552 \\
                                                                      timm\_legacy\_seresnet101\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2371584 \\
                                                                                             timm\_hrnet\_w64\_imagenet\_11 \cite{wang2020deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &     13481152 \\
                                                                       timm\_legacy\_seresnet18\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                                       timm\_legacy\_seresnet34\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2342912 \\
                                                                         timm\_legacy\_senet154\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3176128 \\
                                                                      timm\_legacy\_seresnet152\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3289088 \\
                                                                       timm\_legacy\_seresnet50\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                timm\_legacy\_seresnext26\_32x4d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &        87040 \\
                                                               timm\_legacy\_seresnext101\_32x4d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &       296448 \\
                                                                timm\_legacy\_seresnext50\_32x4d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                                            timm\_mixnet\_l\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3868 \\
                                                                                            timm\_mixnet\_m\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2918 \\
                                                                                            timm\_mixnet\_s\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2284 \\
                                                                                           timm\_mixnet\_xl\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5672 \\
                                                                                         timm\_mnasnet\_100\_imagenet\_11 \cite{tan2019mnasnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2528 \\
                                                                             timm\_mobilenetv2\_100\_imagenet\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &         7232 \\
                                                                            timm\_mobilenetv2\_110d\_imagenet\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        10304 \\
                                                                            timm\_mobilenetv2\_120d\_imagenet\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        14048 \\
                                                                             timm\_mobilenetv2\_140\_imagenet\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        10176 \\
                                                                          timm\_mobilenetv3\_large\_100\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2160 \\
                                                                     timm\_mobilenetv3\_large\_100\_miil\_imagenet\_11 \cite{howard2019searching} &         imagenet21k &                                                                                               imagenet1k &         Classification &         natural &         2160 \\
                                                          timm\_mobilenetv3\_large\_100\_miil\_in21k\_imagenet21k\_p\_11 \cite{howard2019searching} &                   - &                                                                                            imagenet21k\_p &         Classification &         natural &         2160 \\
                                                                                 timm\_mobilenetv3\_rw\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2160 \\
                                                                                        timm\_pit\_s\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &          864 \\
                                                                                        timm\_pit\_b\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1536 \\
                                                                              timm\_pit\_b\_distilled\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1536 \\
                                                                              timm\_pit\_s\_distilled\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &          864 \\
                                        timm\_nasnetalarge\_imagenet\_11 \cite{tfslim} &                   - &                                                                                               imagenet1k &         Classification &         natural &        44892 \\
                                                                                       timm\_pit\_ti\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &          384 \\
                                                                             timm\_pit\_ti\_distilled\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &          384 \\
                                                                                       timm\_pit\_xs\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &          576 \\
                                                                             timm\_pit\_xs\_distilled\_224\_imagenet\_11 \cite{heo2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &          576 \\
                                                                               timm\_regnetx\_002\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        26208 \\
                                                                                   timm\_pnasnet5large\_imagenet\_11 \cite{liu2018progressive} &                   - &                                                                                               imagenet1k &         Classification &         natural &        37590 \\
                                                                               timm\_regnetx\_004\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        94304 \\
                                                                               timm\_regnetx\_006\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       125664 \\
                                                                               timm\_regnetx\_008\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        93280 \\
                                                                               timm\_regnetx\_016\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       161376 \\
                                                                               timm\_regnetx\_032\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       472416 \\
                                                                               timm\_regnetx\_040\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       476896 \\
                                                                               timm\_regnetx\_064\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       636704 \\
                                                                               timm\_regnety\_002\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        26208 \\
                                                                               timm\_regnety\_004\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        34080 \\
                                                                               timm\_regnety\_006\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        73824 \\
                                                                               timm\_regnetx\_120\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1655904 \\
                                                                               timm\_regnety\_008\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &        72800 \\
                                                                               timm\_regnetx\_080\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1683296 \\
                                                                               timm\_regnety\_016\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       199392 \\
                                                                               timm\_regnety\_032\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       245472 \\
                                                                                           timm\_repvgg\_b0\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1450176 \\
                                                                               timm\_regnety\_040\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       622688 \\
                                                                               timm\_regnety\_064\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       933216 \\
                                                                               timm\_regnetx\_160\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2211936 \\
                                                                                           timm\_repvgg\_a2\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2675904 \\
                                                                               timm\_regnety\_120\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1655904 \\
                                                                               timm\_regnety\_080\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &       733920 \\
                                                                                           timm\_repvgg\_b1\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5529792 \\
                                                                                         timm\_repvgg\_b1g4\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3784896 \\
                                                                               timm\_regnetx\_320\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      4261920 \\
                                                                               timm\_regnety\_160\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2107488 \\
                                                                                         timm\_repvgg\_b2g4\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5911232 \\
                                                                                   timm\_res2net101\_26w\_4s\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1174212 \\
                                                                                         timm\_repvgg\_b3g4\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      8116416 \\
                                                                                    timm\_res2net50\_26w\_4s\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &       622596 \\
                                                                                           timm\_repvgg\_b2\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &      8637632 \\
                                                                                    timm\_res2net50\_26w\_6s\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1037660 \\
                                                                               timm\_regnety\_320\_imagenet\_11 \cite{radosavovic2020designing} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5651616 \\
                                                                                    timm\_res2net50\_48w\_2s\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &       707328 \\
                                                                                    timm\_res2net50\_14w\_8s\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &       421204 \\
                                                                                    timm\_res2net50\_26w\_8s\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1452724 \\
                                                                                          timm\_res2next50\_imagenet\_11 \cite{gao2021res2net} &                   - &                                                                                               imagenet1k &         Classification &         natural &       117888 \\
                                                                                        timm\_resnest14d\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &       351328 \\
                                                                                           timm\_repvgg\_b3\_imagenet\_11 \cite{ding2021repvgg} &                   - &                                                                                               imagenet1k &         Classification &         natural &     12042432 \\
                                                                                        timm\_resnest26d\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &       699488 \\
                                                                                timm\_resnest50d\_1s4x24d\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &       710496 \\
                                                                                       timm\_resnest101e\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2384064 \\
                                                                                timm\_resnest50d\_4s2x40d\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &       985568 \\
                                                                                        timm\_resnest50d\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1260640 \\
                                                                                               timm\_resnet18d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1223776 \\
                                                                                              timm\_resnet101d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2374752 \\
                                                                                       timm\_resnest200e\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3563712 \\
                                                                                              timm\_resnet152d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3292256 \\
                                                                                              timm\_resnet200d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3554400 \\
                                                                                                timm\_resnet26\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       696320 \\
                                                                                               timm\_resnet26d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       699488 \\
                                                                                                timm\_resnet34\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2342912 \\
                                                                                               timm\_resnet34d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2346080 \\
                                                                                       timm\_resnest269e\_imagenet\_11 \cite{zhang2020resnest} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5759168 \\
                                                                                                timm\_resnet50\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                               timm\_resnet50d\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1260640 \\
                                                                                               timm\_resnet51q\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &       111152 \\
                                                                                    timm\_resnetrs101\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2378848 \\
                                                                                    timm\_resnetrs152\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3296352 \\
                                                                                    timm\_resnetrs200\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3558496 \\
                                                                                     timm\_resnetrs50\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1264736 \\
                                                                                  timm\_resnext50\_32x4d\_imagenet\_11 \cite{xie2017aggregated} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                                    timm\_resnetrs270\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5020768 \\
                                                                                 timm\_resnext50d\_32x4d\_imagenet\_11 \cite{xie2017aggregated} &                   - &                                                                                               imagenet1k &         Classification &         natural &       160352 \\
                                                                                       timm\_rexnet\_100\_imagenet\_11 \cite{han2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &         8654 \\
                                                                                       timm\_rexnet\_130\_imagenet\_11 \cite{han2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &        11256 \\
                                                                                       timm\_rexnet\_150\_imagenet\_11 \cite{han2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &        12984 \\
                                                                                       timm\_rexnet\_200\_imagenet\_11 \cite{han2021rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &        17308 \\
                                                                                         timm\_selecsls42b\_imagenet\_11 \cite{mehta2020xnect} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3214432 \\
                                                                                    timm\_resnetrs350\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      6380640 \\
                                                                                          timm\_selecsls60\_imagenet\_11 \cite{mehta2020xnect} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2913504 \\
                                                                                         timm\_selecsls60b\_imagenet\_11 \cite{mehta2020xnect} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3175648 \\
                                                                                       timm\_semnasnet\_100\_imagenet\_11 \cite{tan2019mnasnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4160 \\
                                                                              timm\_seresnet50\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                      timm\_seresnext26d\_32x4d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &        90208 \\
                                                                                    timm\_resnetrs420\_imagenet\_11 \cite{bello2021revisiting} &                   - &                                                                                               imagenet1k &         Classification &         natural &      7494752 \\
                                                                      timm\_seresnext26t\_32x4d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &        89928 \\
                                                                            timm\_seresnet152d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3292256 \\
                                                                       timm\_seresnext50\_32x4d\_imagenet\_11 \cite{hu2019squeezeandexcitation} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                                         timm\_skresnet18\_imagenet\_11 \cite{li2019selective} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                                                         timm\_skresnet34\_imagenet\_11 \cite{li2019selective} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2342912 \\
                                                                               timm\_spnasnet\_100\_imagenet\_11 \cite{stamoulis2019singlepath} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2552 \\
                                                                                  timm\_skresnext50\_32x4d\_imagenet\_11 \cite{li2019selective} &                   - &                                                                                               imagenet1k &         Classification &         natural &       314368 \\
                                                                                timm\_ssl\_resnet18\_imagenet\_11 \cite{yalniz2019billionscale} &            yfcc100m &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                                                timm\_ssl\_resnet50\_imagenet\_11 \cite{yalniz2019billionscale} &            yfcc100m &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                         timm\_ssl\_resnext50\_32x4d\_imagenet\_11 \cite{yalniz2019billionscale} &            yfcc100m &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                        timm\_ssl\_resnext101\_32x4d\_imagenet\_11 \cite{yalniz2019billionscale} &            yfcc100m &                                                                                               imagenet1k &         Classification &         natural &       296448 \\
                                                                               timm\_swsl\_resnet18\_imagenet\_11 \cite{yalniz2019billionscale} &         instagram1b &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                                        timm\_ssl\_resnext101\_32x8d\_imagenet\_11 \cite{yalniz2019billionscale} &            yfcc100m &                                                                                               imagenet1k &         Classification &         natural &      1185792 \\
                                                                               timm\_swsl\_resnet50\_imagenet\_11 \cite{yalniz2019billionscale} &         instagram1b &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                       timm\_ssl\_resnext101\_32x16d\_imagenet\_11 \cite{yalniz2019billionscale} &            yfcc100m &                                                                                               imagenet1k &         Classification &         natural &      4743168 \\
                                                                       timm\_swsl\_resnext101\_32x4d\_imagenet\_11 \cite{yalniz2019billionscale} &         instagram1b &                                                                                               imagenet1k &         Classification &         natural &       296448 \\
                                                                        timm\_swsl\_resnext50\_32x4d\_imagenet\_11 \cite{yalniz2019billionscale} &         instagram1b &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                       timm\_swsl\_resnext101\_32x8d\_imagenet\_11 \cite{yalniz2019billionscale} &         instagram1b &                                                                                               imagenet1k &         Classification &         natural &      1185792 \\
                                                                           timm\_tf\_efficientnet\_b0\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                             timm\_tf\_efficientnet\_b0\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                          timm\_tf\_efficientnet\_b0\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                           timm\_tf\_efficientnet\_b1\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5280 \\
                                                                             timm\_tf\_efficientnet\_b1\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5280 \\
                                                                      timm\_swsl\_resnext101\_32x16d\_imagenet\_11 \cite{yalniz2019billionscale} &         instagram1b &                                                                                               imagenet1k &         Classification &         natural &      4743168 \\
                                                                          timm\_tf\_efficientnet\_b1\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &         5280 \\
                                                                           timm\_tf\_efficientnet\_b2\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5760 \\
                                                                             timm\_tf\_efficientnet\_b2\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5760 \\
                                                                          timm\_tf\_efficientnet\_b2\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &         5760 \\
                                                                           timm\_tf\_efficientnet\_b3\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &         7000 \\
                                                                             timm\_tf\_efficientnet\_b3\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         7000 \\
                                                                          timm\_tf\_efficientnet\_b3\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &         7000 \\
                                                                           timm\_tf\_efficientnet\_b4\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &         8952 \\
                                                                             timm\_tf\_efficientnet\_b4\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         8952 \\
                                                                          timm\_tf\_efficientnet\_b4\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &         8952 \\
                                                                           timm\_tf\_efficientnet\_b5\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &        14304 \\
                                                                             timm\_tf\_efficientnet\_b5\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &        14304 \\
                                                                          timm\_tf\_efficientnet\_b5\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &        14304 \\
                                                                           timm\_tf\_efficientnet\_b6\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &        17136 \\
                                                                             timm\_tf\_efficientnet\_b6\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &        17136 \\
                                                                          timm\_tf\_efficientnet\_b6\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &        17136 \\
                                                                           timm\_tf\_efficientnet\_b7\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &        25216 \\
                            timm\_tf\_efficientnet\_el\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &       181368 \\
                                                                             timm\_tf\_efficientnet\_b7\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &        25216 \\
                                                                          timm\_tf\_efficientnet\_b7\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &        25216 \\
                                                                           timm\_tf\_efficientnet\_b8\_ap\_imagenet\_11 \cite{xie2020adversarial} &                   - &                                                                                               imagenet1k &         Classification &         natural &        29232 \\
                            timm\_tf\_efficientnet\_em\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &       108384 \\
                                                                             timm\_tf\_efficientnet\_b8\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &        29232 \\
                            timm\_tf\_efficientnet\_es\_imagenet\_11 \cite{gupta_tan_2019} &                   - &                                                                                               imagenet1k &         Classification &         natural &        79456 \\
                                                                          timm\_tf\_efficientnet\_lite0\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2720 \\
                                                                          timm\_tf\_efficientnet\_lite1\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3344 \\
                                                                          timm\_tf\_efficientnet\_lite2\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3632 \\
                                                                          timm\_tf\_efficientnet\_lite3\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         4640 \\
                                                                          timm\_tf\_efficientnet\_lite4\_imagenet\_11 \cite{tan2020efficientnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         6176 \\
                                                                         timm\_tf\_efficientnetv2\_b0\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        32000 \\
                                                                         timm\_tf\_efficientnetv2\_b1\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        47776 \\
                                                                         timm\_tf\_efficientnetv2\_b2\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        56912 \\
                                                                         timm\_tf\_efficientnetv2\_b3\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &        70040 \\
                                                                          timm\_tf\_efficientnetv2\_s\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &       123272 \\
                                                                          timm\_tf\_efficientnetv2\_m\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &       217608 \\
                                                                 timm\_tf\_efficientnetv2\_m\_in21ft1k\_imagenet\_11 \cite{tan2021efficientnetv2} &         imagenet21k &                                                                                               imagenet1k &         Classification &         natural &       217608 \\
                                                                 timm\_tf\_efficientnetv2\_s\_in21ft1k\_imagenet\_11 \cite{tan2021efficientnetv2} &         imagenet21k &                                                                                               imagenet1k &         Classification &         natural &       123272 \\
                                                               timm\_tf\_efficientnetv2\_m\_in21k\_imagenet21k\_e\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                            imagenet21k\_e &         Classification &         natural &       217608 \\
                                                                              timm\_tf\_inception\_v3\_imagenet\_11 \cite{szegedy2015rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &       632928 \\
                                                               timm\_tf\_efficientnetv2\_s\_in21k\_imagenet21k\_e\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                            imagenet21k\_e &         Classification &         natural &       123272 \\
                                                                                         timm\_tf\_mixnet\_l\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3868 \\
                                                                          timm\_tf\_efficientnetv2\_l\_imagenet\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &       458784 \\
                                                                                         timm\_tf\_mixnet\_m\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2918 \\
                                                                 timm\_tf\_efficientnetv2\_l\_in21ft1k\_imagenet\_11 \cite{tan2021efficientnetv2} &         imagenet21k &                                                                                               imagenet1k &         Classification &         natural &       458784 \\
                                                               timm\_tf\_efficientnetv2\_l\_in21k\_imagenet21k\_e\_11 \cite{tan2021efficientnetv2} &                   - &                                                                                            imagenet21k\_e &         Classification &         natural &       458784 \\
                                                                                         timm\_tf\_mixnet\_s\_imagenet\_11 \cite{tan2019mixconv} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2284 \\
                                                                       timm\_tf\_mobilenetv3\_large\_075\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1752 \\
                                                                       timm\_tf\_mobilenetv3\_large\_100\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2160 \\
                                                               timm\_tf\_mobilenetv3\_large\_minimal\_100\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &         5064 \\
                                                                       timm\_tf\_mobilenetv3\_small\_075\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &          224 \\
                                                                       timm\_tf\_mobilenetv3\_small\_100\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &          224 \\
                                                               timm\_tf\_mobilenetv3\_small\_minimal\_100\_imagenet\_11 \cite{howard2019searching} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2504 \\
                                                                      timm\_tf\_efficientnet\_l2\_ns\_475\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &        85816 \\
                                                                                     timm\_xception41\_imagenet\_11 \cite{chollet2017xception} &                   - &                                                                                               imagenet1k &         Classification &         natural &        28864 \\
                                                                                     timm\_xception65\_imagenet\_11 \cite{chollet2017xception} &                   - &                                                                                               imagenet1k &         Classification &         natural &        46336 \\
                                                                                  timm\_visformer\_small\_imagenet\_11 \cite{chen2021visformer} &                   - &                                                                                               imagenet1k &         Classification &         natural &       129024 \\
                                                                                       timm\_xception\_imagenet\_11 \cite{chollet2017xception} &                   - &                                                                                               imagenet1k &         Classification &         natural &        25192 \\
                                                                          timm\_tf\_efficientnet\_l2\_ns\_imagenet\_11 \cite{xie2020selftraining} &             jft300m &                                                                                               imagenet1k &         Classification &         natural &        85816 \\
                                                                                     timm\_xception71\_imagenet\_11 \cite{chollet2017xception} &                   - &                                                                                               imagenet1k &         Classification &         natural &        49288 \\
                                                                                                  tinynet\_a\_imagenet\_11 \cite{han2020model} &                   - &                                                                                               imagenet1k &         Classification &         natural &         3200 \\
                                                                                  timm\_wide\_resnet50\_2\_imagenet\_11 \cite{zagoruyko2017wide} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5029888 \\
                                                                                     timm\_twins\_pcpvt\_small\_imagenet\_11 \cite{chu2021twins} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1024 \\
                                                                                                  tinynet\_b\_imagenet\_11 \cite{han2020model} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2192 \\
                                                                                                  tinynet\_c\_imagenet\_11 \cite{han2020model} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1520 \\
                                                                                       timm\_twins\_svt\_small\_imagenet\_11 \cite{chu2021twins} &                   - &                                                                                               imagenet1k &         Classification &         natural &          960 \\
                                                                                                  tinynet\_d\_imagenet\_11 \cite{han2020model} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1184 \\
                                                                                                  tinynet\_e\_imagenet\_11 \cite{han2020model} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1136 \\
                                                                                        timm\_twins\_svt\_base\_imagenet\_11 \cite{chu2021twins} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1440 \\
                                                                                      timm\_twins\_pcpvt\_base\_imagenet\_11 \cite{chu2021twins} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1024 \\
                                                                                         torchseg\_dfn\_R101\_v1c\_voc\_11 \cite{yu2018learning} &                   - &                                                                                                 voc/2012 &   Segmentation &         natural &      6649810 \\
                                                                                     torchseg\_pspnet\_R101\_v1c\_ade\_11 \cite{zhao2017pyramid} &                   - &                                                                                                   ade20k &   Segmentation &         natural &      4481216 \\
                           alexnet\_imagenet\_11 \cite{NIPS2012_c399862d} &                   - &                                                                                               imagenet1k &         Classification &         natural &       237568 \\
                                                                                            densenet121\_imagenet\_11 \cite{huang2018densely} &                   - &                                                                                               imagenet1k &         Classification &         natural &       237568 \\
                                                                                       timm\_twins\_svt\_large\_imagenet\_11 \cite{chu2021twins} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1920 \\
                                                                                            densenet161\_imagenet\_11 \cite{huang2018densely} &                   - &                                                                                               imagenet1k &         Classification &         natural &       718848 \\
                                                                                            densenet169\_imagenet\_11 \cite{huang2018densely} &                   - &                                                                                               imagenet1k &         Classification &         natural &       335872 \\
                                                                                              googlenet\_imagenet\_11 \cite{szegedy2014going} &                   - &                                                                                               imagenet1k &         Classification &         natural &       368384 \\
                                                                                               mnasnet0\_5\_imagenet\_11 \cite{tan2019mnasnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1288 \\
                                                                                     mobilenet\_v2\_imagenet\_11 \cite{sandler2019mobilenetv2} &                   - &                                                                                               imagenet1k &         Classification &         natural &         7232 \\
                                                                                               mnasnet1\_0\_imagenet\_11 \cite{tan2019mnasnet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2528 \\
                                                                                            densenet201\_imagenet\_11 \cite{huang2018densely} &                   - &                                                                                               imagenet1k &         Classification &         natural &       401408 \\
                                                                                      inception\_v3\_imagenet\_11 \cite{szegedy2015rethinking} &                   - &                                                                                               imagenet1k &         Classification &         natural &       632928 \\
                                                                                                    resnet101\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2371584 \\
                                                                                     timm\_twins\_pcpvt\_large\_imagenet\_11 \cite{chu2021twins} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1024 \\
                                                                                                    resnet152\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      3289088 \\
                                                                                                     resnet18\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1220608 \\
                                                                                                     resnet34\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2342912 \\
                                                                                                     resnet50\_imagenet\_11 \cite{he2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1257472 \\
                                                                                      resnext101\_32x8d\_imagenet\_11 \cite{xie2017aggregated} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1185792 \\
                                                                                       resnext50\_32x4d\_imagenet\_11 \cite{xie2017aggregated} &                   - &                                                                                               imagenet1k &         Classification &         natural &       157184 \\
                                                                                     shufflenet\_v2\_x0\_5\_imagenet\_11 \cite{ma2018shufflenet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         1104 \\
                                                                                     shufflenet\_v2\_x1\_0\_imagenet\_11 \cite{ma2018shufflenet} &                   - &                                                                                               imagenet1k &         Classification &         natural &         2532 \\
                                                                                     squeezenet1\_0\_imagenet\_11 \cite{iandola2016squeezenet} &                   - &                                                                                               imagenet1k &         Classification &         natural &        61440 \\
                                                                                     squeezenet1\_1\_imagenet\_11 \cite{iandola2016squeezenet} &                   - &                                                                                               imagenet1k &         Classification &         natural &        61632 \\
                                                                                               vgg11\_bn\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1024192 \\
                                                                                               vgg16\_bn\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1634496 \\
                                                                                                  vgg13\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1044672 \\
                                                                                                  vgg11\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1024192 \\
                                                                                               vgg13\_bn\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1044672 \\
                                                                                                  vgg16\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      1634496 \\
                                                                                               vgg19\_bn\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2224320 \\
                                                                                  torchxrayvision\_densenet121\_all\_11 \cite{cohen2020limits} &                   - &  kaggle/rsna\_pneumonia\_detection\_challenge, nih\_chest\_x\_ray8, padchest, chexpert, mimic\_cxr/v1.0.0\_small &         Classification &    medical xray &       237568 \\
                                                                                                  vgg19\_imagenet\_11 \cite{simonyan2015deep} &                   - &                                                                                               imagenet1k &         Classification &         natural &      2224320 \\
                                                                                 torchxrayvision\_densenet121\_chex\_11 \cite{cohen2020limits} &                   - &                                                                                                 chexpert &         Classification &    medical xray &       237568 \\
                                                                                       wide\_resnet50\_2\_imagenet\_11 \cite{zagoruyko2017wide} &                   - &                                                                                               imagenet1k &         Classification &         natural &      5029888 \\
                                                                               torchxrayvision\_densenet121\_kaggle\_11 \cite{cohen2020limits} &                   - &                                                                kaggle/rsna\_pneumonia\_detection\_challenge &         Classification &    medical xray &       237568 \\
                                                                             torchxrayvision\_densenet121\_mimic\_ch\_11 \cite{cohen2020limits} &                   - &                                                                                   mimic\_cxr/v1.0.0\_small &         Classification &    medical xray &       237568 \\
                                                                             torchxrayvision\_densenet121\_mimic\_nb\_11 \cite{cohen2020limits} &                   - &                                                                                   mimic\_cxr/v1.0.0\_small &         Classification &    medical xray &       237568 \\
                                                                                  torchxrayvision\_densenet121\_nih\_11 \cite{cohen2020limits} &                   - &                                                                                         nih\_chest\_x\_ray8 &         Classification &    medical xray &       237568 \\
                                                                                   torchxrayvision\_densenet121\_pc\_11 \cite{cohen2020limits} &                   - &                                                                                                 padchest &         Classification &    medical xray &       237568 \\
                                                                                 torchxrayvision\_resnet50\_512\_all\_11 \cite{cohen2020limits} &                   - &  kaggle/rsna\_pneumonia\_detection\_challenge, nih\_chest\_x\_ray8, padchest, chexpert, mimic\_cxr/v1.0.0\_small &         Classification &    medical xray &      1257472 \\
                                     torchxrayvision\_resnet101\_elastic\_ae\_padchest\_nih\_chexpert\_mimic\_nb\_mimic\_ch\_11 \cite{cohen2020limits} &                   - &                                             padchest, nih\_chest\_x\_ray8, chexpert, mimic\_cxr/v1.0.0\_small &           Auto-Encoder &    medical xray &      1728000 \\
                                                                                      wide\_resnet101\_2\_imagenet\_11 \cite{zagoruyko2017wide} &                   - &                                                                                               imagenet1k &         Classification &         natural &      9486336 \\
                                                                                         unet\_carvana\_carvana\_11 \cite{ronneberger2015unet} &                   - &                                                                   kaggle/carvana\_image\_masking\_challenge &   Segmentation &            cars &      1917120 \\
                                                                                    unet\_lgg\_mri\_segmentation\_11 \cite{ronneberger2015unet} &                   - &                                                                              kaggle/lgg\_mri\_segmentation &           Segmentation &     medical mri &       784480 \\
                                                                       yolov5s\_v40\_coco2017\_12 \cite{yolov5} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &       486784 \\
                                                                       yolov5m\_v40\_coco2017\_12 \cite{yolov5} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      1613376 \\
                                                                       yolov5l\_v40\_coco2017\_12 \cite{yolov5} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      3789568 \\
                                                                       yolov5x\_v40\_coco2017\_12 \cite{yolov5} &                   - &                                                                                                coco/2017 &       Object Detection &         natural &      7360960 \\
\end{longtable}
